Secret Sharing MPC on FPGAs in the Datacenter

Multi-Party Computation (MPC) is a technique enabling data from several sources to be used in a secure computation revealing only the result while protecting the original data, facilitating shared utilization of data sets gathered by different entities. The presence of Field Programmable Gate Array (FPGA) hardware in datacenters can provide accelerated computing as well as low latency, high bandwidth communication that bolsters the performance of MPC and lowers the barrier to using MPC for many applications. In this work, we propose a Secret Sharing FPGA design based on the protocol described by Araki et al. We compare our hardware design to the original authors' software implementations of Secret Sharing and to work accelerating MPC protocols based on Garbled Circuits with FPGAs. Our conclusion is that Secret Sharing in the datacenter is competitive and when implemented on FPGA hardware was able to use at least 10$\times$ fewer computer resources than the original work using CPUs.

==> tikz/and_1.tex <==
% Tikz File 'and_1.tex'
\documentclass[crop,varwidth]{standalone}

% Notes on standalone tikz: https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code
\usepackage{tikz,tikzscale}
\usetikzlibrary{shapes.geometric, arrows,positioning,calc,decorations.pathreplacing}

% tikz flowchart styling
% https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=orange!30]
\tikzstyle{data} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{every node}=[font=\footnotesize] % Changed size of all font

\begin{document}

\begin{tikzpicture}[node distance=0.4cm]
    % Nodes
    \node (P1)  [startstop] {Start Corr. Rand. for $P_i$};
    \node (Rand1) [process, below = 0.3cm of P1] {Random};
    \node (ID1) [data, below = of Rand1] {ID++};
    \node (K1) [data, left = of ID1] {$K_i$};
    \node (K2) [io, right = of ID1] {$K_{i+1}$};
    \node (A1) [process, below = of $(K1)!0.5!(ID1)$] {PRF};
    \node (A2) [process, below = of $(ID1)!0.5!(K2)$] {PRF};
    \node (X1) [process, below = of $(A1)!0.5!(A2)$] {XOR};
    \node (alpha) [data, below = 0.3cm of X1] {$\alpha_i$};
    \node (end) [startstop, below = 0.3cm of alpha] {End Corr. Rand. for $P_i$};
    % Arrows
    \draw [arrow] (P1.south) -- (Rand1.north);
    % \draw [arrow] let \p1 = ($(K1)!0.5!(ID1)-(ID1)$), \p2 = (K1) in (K1.west) -- (\x1,\y2);
    % \draw [arrow] let \p1 = ($(A1)!0.5!(A2)-(A1)+(A2)$), \p2 = (A2) in (\x1,\y2) -- (A2.east);
    \draw [arrow] (K1.south) |- (A1.west);
    \draw [arrow] (Rand1.south) |- ($(Rand1)!0.5!(ID1)$) -| (K1.north);
    \draw [arrow] (ID1.south) |-  (A1.east);
    \draw [arrow] (ID1.south) |- (A2.west);
    \draw [arrow] (K2.south) |- (A2.east);
    \draw [arrow] ($(A1.south)$)  |- (X1.west);
    \draw [arrow] ($(A2.south)$) |- (X1.east);
    \draw [arrow] (X1.south) -- (alpha.north);
    \draw [arrow] (alpha.south) -- (end.north);
 \end{tikzpicture}
% \begin{tikzpicture}[node distance=0.5cm]
% %% Nodes
%      \node (Rand2)  [data] {Random};
%      \node (Rand1)  [data, left  ={1.3cm} of Rand2] {Random};
%      \node (Rand3)  [data, right ={1.3cm} of Rand2] {Random};
%      \node (P1)  [startstop, left ={0.1cm} of Rand1] {$P_1$};
%      \node (P2)  [startstop, left ={0.1cm} of Rand2] {$P_2$};
%      \node (P3)  [startstop, left ={0.1cm} of Rand3] {$P_3$};
%      \node (K1)  [io,   below left  =0.4cm and -0.3cm of Rand1] {$K_1$};
%      \node (ID1) [data, below right =0.4cm and -0.65cm of Rand1] {ID++};
%      \node (K2)  [io,   below left  =0.4cm and -0.3cm of Rand2] {$K_2$};
%      \node (ID2) [data, below right =0.4cm and -0.65cm of Rand2] {ID++};
%      \node (K3)  [io,   below left  =0.4cm and -0.3cm of Rand3] {$K_3$};
%      \node (ID3) [data, below right =0.4cm and -0.65cm of Rand3] {ID++};
%      \node (A1)  [process, below = of K1]  {PRF};
%      \node (A2)  [process, below = of ID1] {PRF};
%      \node (A3)  [process, below = of K2]  {PRF};
%      \node (A4)  [process, below = of ID2] {PRF};
%      \node (A5)  [process, below = of K3]  {PRF};
%      \node (A6)  [process, below = of ID3] {PRF};
%      \node (X1)  [process, below = of $(A1)!0.5!(A2)$] {XOR};
%      \node (X2)  [process, below = of $(A3)!0.5!(A4)$] {XOR};
%      \node (X3)  [process, below = of $(A5)!0.5!(A6)$] {XOR};
%      \node (alpha) [io, below = of X1] {$\alpha_1$};
%      \node (beta)  [io, below = of X2] {$\alpha_2$};
%      \node (gamma) [io, below = of X3] {$\alpha_3$};
% % % \node (stop) [startstop, below = of cr2] {Wait for AND Op.}
% % % Arrows
%      \draw [arrow] (K1.west) -- ($(K1.west) - (3mm,0)$);
%      \draw [arrow] (K2.west) -| ($(K2.west) - (3.5mm,0)$) |- (A2.east);
%      \draw [arrow] (K3.west) -| ($(K3.west) - (3.5mm,0)$) |- (A4.east);
%      \draw [arrow] ($(A6.east) - (-3mm,0)$) -- (A6.east);
%      \draw [arrow] (K1.south) |- ($(K1.south) - (0,1.5mm)$) -| ($(A1.west)-(2mm,0)$) |- (A1.west);
%      \draw [arrow] (K2.south) |- ($(K2.south) - (0,1.5mm)$) -| ($(A3.west)-(2mm,0)$) |- (A3.west);
%      \draw [arrow] (K3.south) |- ($(K3.south) - (0,1.5mm)$) -| ($(A5.west)-(2mm,0)$) |- (A5.west);
%      \draw [arrow] (Rand1.south) |- ($(Rand1.south) - (0,2mm)$) -| (K1.north);
%      \draw [arrow] (Rand2.south) |- ($(Rand2.south) - (0,2mm)$) -| (K2.north);
%      \draw [arrow] (Rand3.south) |- ($(Rand3.south) - (0,2mm)$) -| (K3.north);
%      \draw [arrow] (ID1.south) |- ($(ID1.south) - (0,3mm)$) -| (A1.north);
%      \draw [arrow] (ID1.south) -- (A2.north);
%      \draw [arrow] (ID2.south) |- ($(ID2.south) - (0,3mm)$) -| (A3.north);
%      \draw [arrow] (ID2.south) -- (A4.north);
%      \draw [arrow] (ID3.south) |- ($(ID3.south) - (0,3mm)$) -| (A5.north);
%      \draw [arrow] (ID3.south) -- (A6.north);
%      \draw [arrow] ($(A1.south) - (1mm,0)$)  |- (X1.west);
%      \draw [arrow] ($(A2.south) - (-1mm,0)$) |- (X1.east);
%      \draw [arrow] ($(A3.south) - (1mm,0)$)  |- (X2.west);
%      \draw [arrow] ($(A4.south) - (-1mm,0)$) |- (X2.east);
%      \draw [arrow] ($(A5.south) - (1mm,0)$)  |- (X3.west);
%      \draw [arrow] ($(A6.south) - (-1mm,0)$) |- (X3.east);
%      \draw [arrow] (X1.south) -- (alpha.north);
%      \draw [arrow] (X2.south) -- (beta.north);
%      \draw [arrow] (X3.south) -- (gamma.north);
%  \end{tikzpicture}
\end{document}

==> tikz/and_2.tex <==
% Tikz File 'and_2.tex'
\documentclass[crop,varwidth]{standalone}

% Notes on standalone tikz: https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code
\usepackage{tikz,tikzscale}
\usetikzlibrary{shapes.geometric, arrows,positioning,calc,decorations.pathreplacing}

% tikz flowchart styling
% https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=orange!30]
\tikzstyle{data} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{every node}=[font=\footnotesize] % Changed size of all font

\begin{document}

\begin{tikzpicture}[node distance=0.4cm]
    % Nodes
    \node (start) [startstop] {Start AND for $P_i$};
    \node (Y1B1)  [io, below = of start] {$Y_iB_i$};
    \node (A1)    [data, below left = 0.5cm of Y1B1] {$A_i$};
    \node (B1)    [data, below right = 0.5cm of Y1B1] {$B_i$};
    \node (Alpha) [data, above right = 0.5cm of B1] {$\alpha_i$};
    \node (Y1)    [data, left = 0.5cm of A1] {$Y_i$};
    \node (X1A1)  [io, above left = 0.5cm of Y1] {$X_iA_i$};
    \node (X1)    [data, below left = 0.5cm of X1A1] {$X_i$};
    \node (AND1)  [process, below = of $(X1)!0.5!(Y1)$ ] {AND};
    \node (AND2)  [process, below = of $(A1)!0.5!(B1)$ ] {AND};
    \node (XOR1)  [process, below = 0.2cm of $(AND1)!0.5!(AND2)$ ] {XOR};
    \node (XOR2)  [process, below = 0.3cm of XOR1 ] {XOR};
    \node (R1)    [data, left = of XOR2] {$R_i$};
    \node (stop)  [startstop, below = of XOR2] {Transmit $R_i$ to party $P_{i+1}$};
    \node (WAY3)  [right ={1cm} of $(XOR1)!0.5!(XOR2)$] {or 3-way XOR};
    % Arrows
    \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (X1A1.north);
    \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (Y1B1.north);
    \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (Alpha.north);
    \draw [arrow,red] (X1A1.south) |- ($(X1A1.south) - (0,1mm)$) -| (X1.north);
    \draw [arrow,red] (X1A1.south) |- ($(X1A1.south) - (0,1mm)$) -| (A1.north);
    \draw [arrow,blue] (Y1B1.south) |- ($(Y1B1.south) - (0,1.5mm)$) -| (Y1.north);
    \draw [arrow,blue] (Y1B1.south) |- ($(Y1B1.south) - (0,1.5mm)$) -| (B1.north);
    \draw [arrow] (X1.south) |- (AND1.west);
    \draw [arrow] (Y1.south) |- (AND1.east);
    \draw [arrow] (A1.south) |- (AND2.west);
    \draw [arrow] (B1.south) |- (AND2.east);
    \draw [arrow] (AND1.south) |- (XOR1.west);
    \draw [arrow] (AND2.south) |- (XOR1.east);
    \draw [arrow] (XOR1.south) -- (XOR2.north);
    \draw [arrow] (Alpha.south) |- (XOR2.east);
    \draw [arrow] (XOR2.west) -- (R1.east);
    \draw [arrow] (R1.south) |- ($(XOR2)!0.5!(stop)$) -| (stop.north);
    % Brace
    \draw [decoration={brace,raise=5pt},decorate,thick,red] ($(XOR1.north)+(right:0.5cm)$) -- ($(XOR2.south)+(right:0.5cm)$);
\end{tikzpicture}
% \begin{tikzpicture}[node distance=0.4cm]
%     % Nodes
%     \node (start) [startstop] {Start AND Operation};
%     \node (Y1B1)  [io, below right = of start] {$Y_iB_i$};
%     \node (X1A1)  [io, below left = of start] {$X_iA_i$};
%     \node (Alpha) [data, right ={1cm} of Y1B1] {$\alpha_i$};
%     \node (X1)    [data, below left = of X1A1] {$X_i$};
%     \node (A1)    [data, below left = of Y1B1] {$A_i$};
%     \node (Y1)    [data, below right = of X1A1] {$Y_i$};
%     \node (B1)    [data, below right = of Y1B1] {$B_i$};
%     \node (AND1)  [process, below = of $(X1)!0.5!(Y1)$ ] {AND};
%     \node (AND2)  [process, below = of $(A1)!0.5!(B1)$ ] {AND};
%     \node (XOR1)  [process, below = of $(AND1)!0.5!(AND2)$ ] {XOR};
%     \node (XOR2)  [process, below = of XOR1 ] {XOR};
%     \node (R1)    [data, left = of XOR2] {$R_i$};
%     \node (stop)  [startstop, below = of R1] {Communicate $R_i$ to party $P_{i+1}$};
%     \node (WAY3)  [right ={1cm} of $(XOR1)!0.5!(XOR2)$] {or 3-way XOR};
%     % Arrows
%     \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (X1A1.north);
%     \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (Y1B1.north);
%     \draw [arrow] (start.south) |- ($(start.south) - (0,2mm)$) -| (Alpha.north);
%     \draw [arrow,red] (X1A1.south) |- ($(X1A1.south) - (0,1mm)$) -| (X1.north);
%     \draw [arrow,red] (X1A1.south) |- ($(X1A1.south) - (0,1mm)$) -| (A1.north);
%     \draw [arrow,blue] (Y1B1.south) |- ($(Y1B1.south) - (0,2mm)$) -| (Y1.north);
%     \draw [arrow,blue] (Y1B1.south) |- ($(Y1B1.south) - (0,2mm)$) -| (B1.north);
%     \draw [arrow] (X1.south) |- (AND1.west);
%     \draw [arrow] (Y1.south) |- (AND1.east);
%     \draw [arrow] (A1.south) |- (AND2.west);
%     \draw [arrow] (B1.south) |- (AND2.east);
%     \draw [arrow] (AND1.south) |- (XOR1.west);
%     \draw [arrow] (AND2.south) |- (XOR1.east);
%     \draw [arrow] (XOR1.south) -- (XOR2.north);
%     \draw [arrow] (Alpha.south) |- (XOR2.east);
%     \draw [arrow] (XOR2.west) -- (R1.east);
%     \draw [arrow] (R1.south) -- (stop.north);
%     % Brace
%     \draw [decoration={brace,raise=5pt},decorate,thick,red] ($(XOR1.north)+(right:0.5cm)$) -- ($(XOR2.south)+(right:0.5cm)$);
% \end{tikzpicture}
\end{document}


==> tikz/and_3.tex <==
% Tikz File 'and_3.tex'
\documentclass[crop,varwidth]{standalone}

% Notes on standalone tikz: https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code
\usepackage{tikz,tikzscale}
\usetikzlibrary{shapes.geometric, arrows,positioning,calc,decorations.pathreplacing}

% tikz flowchart styling
% https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=orange!30]
\tikzstyle{data} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{every node}=[font=\footnotesize] % Changed size of all font

\begin{document}

\begin{tikzpicture}[node distance=0.4cm]
    % Nodes
    \node (P1)  [startstop] {Receive $R_{i-1}$ from party $P_{i-1}$};
    \node (R1)  [on grid, data, below left = 1cm and 1cm of P1] {$R_i$};
    \node (R3)  [on grid, io, below right = 1cm and 1cm of P1] {$R_{i-1}$};
    \node (X1)  [process, below = of $(R1)!0.5!(R3)$] {XOR};
    \node (C1)  [on grid, data, below left = 1cm and 1cm of X1] {$C_i$};
    \node (Z1)  [on grid, data, below right = 1cm and 1cm of X1] {$Z_i$};
    \node (Z1C1)[io, below = of $(C1)!0.5!(Z1)$] {$Z_iC_i$};
    \node (end) [startstop, below = of Z1C1] {Finish AND for $P_i$};
    % Arrows
    \draw [arrow] (P1) |- (R1.east);
    \draw [arrow] (P1) |- (R3.west);
    \draw [arrow] (R1.south) -- (C1.north);
    \draw [arrow] (R1.south) |- (X1.west);
    \draw [arrow] (R3.south) |- (X1.east);
    \draw [arrow] (X1.south) |- ($(X1)!0.5!(Z1)$) -| (Z1.north);
    \draw [arrow] (C1.south) |- (Z1C1.west);
    \draw [arrow] (Z1.south) |- (Z1C1.east);
    \draw [arrow] (Z1C1.south) -- (end.north);
\end{tikzpicture}
% \begin{tikzpicture}[node distance=0.4cm]
%     % Nodes
% %     \node (start) [startstop] {Start Corr. Rand. Gen.};
%     \node (P2)  [startstop] {$P_2$};
%     \node (P1)  [startstop, left  ={2.0cm} of P2] {$P_1$};
%     \node (P3)  [startstop, right ={2.0cm} of P2] {$P_3$};
%     \node (R11)  [io, below left  =0.4cm and 0.1cm of P1] {$R_1$};
%     \node (R13)  [io, below right =0.4cm and 0.1cm of P1] {$R_3$};
%     \node (R22)  [io, below left  =0.4cm and 0.1cm of P2] {$R_2$};
%     \node (R21)  [io, below right =0.4cm and 0.1cm of P2] {$R_1$};
%     \node (R33)  [io, below left  =0.4cm and 0.1cm of P3] {$R_3$};
%     \node (R32)  [io, below right =0.4cm and 0.1cm of P3] {$R_2$};
%     \node (X1)  [process, below = of $(R11)!0.5!(R13)$] {XOR};
%     \node (X2)  [process, below = of $(R22)!0.5!(R21)$] {XOR};
%     \node (X3)  [process, below = of $(R33)!0.5!(R32)$] {XOR};
%     \node (C1)  [io, below left  =0.4cm and 0.1cm of X1] {$C_1$};
%     \node (Z1)  [io, below right =0.4cm and 0.1cm of X1] {$Z_1$};
%     \node (C2)  [io, below left  =0.4cm and 0.1cm of X2] {$C_2$};
%     \node (Z2)  [io, below right =0.4cm and 0.1cm of X2] {$Z_2$};
%     \node (C3)  [io, below left  =0.4cm and 0.1cm of X3] {$C_3$};
%     \node (Z3)  [io, below right =0.4cm and 0.1cm of X3] {$Z_3$};
%     %\node (F1)  [startstop, ]
% %     \node (stop) [startstop, below = of cr2] {Wait for AND Op.}
%     % Arrows
%     \draw [arrow] (R11.south) -- (C1.north);
%     \draw [arrow] (R22.south) -- (C2.north);
%     \draw [arrow] (R33.south) -- (C3.north);
%     \draw [arrow] (R11.south) |- (X1.west);
%     \draw [arrow] (R22.south) |- (X2.west);
%     \draw [arrow] (R33.south) |- (X3.west);
%     \draw [arrow] (R13.south) |- (X1.east);
%     \draw [arrow] (R21.south) |- (X2.east);
%     \draw [arrow] (R32.south) |- (X3.east);
%     \draw [arrow] (X1.south) |- ($(X1.south) - (0,2mm)$) -| (Z1.north);
%     \draw [arrow] (X2.south) |- ($(X2.south) - (0,2mm)$) -| (Z2.north);
%     \draw [arrow] (X3.south) |- ($(X3.south) - (0,2mm)$) -| (Z3.north);
%     % 
% \end{tikzpicture}
% \begin{tikzpicture}[node distance=0cm]
% \matrix (m)[column sep=-2mm, row sep=3mm, align=center]{
%     % Nodes
%      %& \node (P1) [startstop] {P1}; & & & \node (P2) [startstop] {P2}; & & & \node (P3) [startstop] {P3}; & \\ 
%      \node (R1) [data] {$R_1$}; & \node (P1) [startstop] {P1}; & \node (R33) [io] {$R_3$}; & \node (R2) [data] {$R_2$}; & \node (P2) [startstop] {P2}; & \node (R11) [io] {$R_1$}; & \node (R3) [data] {$R_3$}; & \node (P3) [startstop] {P3}; & \node (R22) [io] {$R_2$}; \\
%      & \node (XOR1) [process] {XOR}; & & & \node (XOR2) [process] {XOR}; & & & \node (XOR3) [process] {XOR}; & \\
%      \node (C1) [data] {$C_1$}; & & \node (Z1) [data] {$Z_1$}; & \node (C2) [data] {$C_2$}; & & \node (Z2) [data] {$Z_2$}; & \node (C3) [data] {$C_3$}; & & \node (Z3) [data] {$Z_3$}; \\
%      & \node (C1Z1) [io] {$C_1Z_1$}; & & & \node (C2Z2) [io] {$C_2Z_2$}; & & & \node (C3Z3) [io] {$C_3Z_3$}; & \\
%      & \node (P1E) [startstop] {END}; & & & \node (P2E) [startstop] {END}; & & & \node (P3E) [startstop] {END}; & \\
%      };
%     Arrows
%     \draw [arrow] (R1.south) -- (C1.north);
%     \draw [arrow] (R2.south) -- (C2.north);
%     \draw [arrow] (R3.south) -- (C3.north);
%     \draw [arrow] (R1.south) |- (XOR1.west);
%     \draw [arrow] (R2.south) |- (XOR2.west);
%     \draw [arrow] (R3.south) |- (XOR3.west);
%     \draw [arrow] (R11.south) |- (XOR2.east);
%     \draw [arrow] (R22.south) |- (XOR3.east);
%     \draw [arrow] (R33.south) |- (XOR1.east);
%     \draw [arrow] (XOR1.south) |- ($(XOR1.south) - (0,1mm)$) -| (Z1.north);
%     \draw [arrow] (XOR2.south) |- ($(XOR2.south) - (0,1mm)$) -| (Z2.north);
%     \draw [arrow] (XOR3.south) |- ($(XOR3.south) - (0,1mm)$) -| (Z3.north);
%     \draw [arrow] (C1.south) |- (C1Z1.west);
%     \draw [arrow] (C2.south) |- (C2Z2.west);
%     \draw [arrow] (C3.south) |- (C3Z3.west);
%     \draw [arrow] (Z1.south) |- (C1Z1.east);
%     \draw [arrow] (Z2.south) |- (C2Z2.east);
%     \draw [arrow] (Z3.south) |- (C3Z3.east);
%     \draw [arrow] (C1Z1.south) -- (P1E);
%     \draw [arrow] (C2Z2.south) -- (P2E);
%     \draw [arrow] (C3Z3.south) -- (P3E);
% \end{tikzpicture}
\end{document}


==> tikz/init_secret_share.tex <==
% Tikz File 'init_secret_share.tex'
\documentclass{standalone}

% Notes on standalone tikz: https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code
\usepackage{tikz,tikzscale}
\usetikzlibrary{shapes.geometric, arrows,positioning,calc,decorations.pathreplacing}

% tikz flowchart styling
% https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=orange!30]
\tikzstyle{data} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{every node}=[font=\footnotesize] % Changed size of all font

\begin{document}

\begin{tikzpicture}[scale=1, node distance=0.4cm]
    % Nodes
    \node (start) [startstop] {Start Secret Share};
    \node (rand1) [process, below = of start] {Random};
    \node (in1) [io, left = of rand1] {Value};
    \node (rand2) [process, right = of rand1] {Random};
    \node (xor1) [process, below = of $(rand1)!0.5!(rand2)$] {XOR};
    \node (x3) [data, below = of xor1] {$X_3$};
    \node (x1) [data, left = of x3] {$X_1$};
    \node (x2) [data, right = of x3] {$X_2$};
    \node (xor2) [process, below = of x1] {XOR};
    \node (xor3) [process, below = of x2] {XOR};
    \node (xor4) [process, below = of x3] {XOR};
    \node (a1) [data, below = of xor4] {$A_1$};
    \node (a2) [data, below = of xor2] {$A_2$};
    \node (a3) [data, below = of xor3] {$A_3$};
    \node (s3) [io, below = of a3] {$X_3A_3$};
    \node (s1) [io, left = of s3] {$X_1A_1$};
    \node (s2) [io, left = of s1] {$X_2A_2$};
    \node (stop) [startstop, below = of s1] {Finish Secret Share};
    % Arrows
    \draw [arrow] (start.south) |- ($(start)!0.5!(rand1)$) -| (in1.north);
    \draw [arrow] (start.south) |- ($(start)!0.5!(rand1)$)  -| (rand1.north);
    \draw [arrow] (start.south) |- ($(start)!0.5!(rand1)$) -| (rand2.north);
    \draw [arrow] (in1.south) |- (xor2.west);
    \draw [arrow] (in1.south) |- ($(x1)!0.5!(xor4)$) |- (xor4.west);
    \draw [arrow] (in1.south) |- ($(x3)!0.5!(xor3)$) |- (xor3.west);
    \draw [arrow] (rand1.south) |- (xor1.west);
    \draw [arrow] (rand2.south) |- (xor1.east);
    \draw [arrow] let \p1 = (rand1), \p2 = (xor1) in (rand1.south) |- (\x1,\y2) -| (x1.north);
    \draw [arrow] let \p1 = (rand2), \p2 = (xor1) in (rand2.south) |- (\x1,\y2) -| (x2.north);
    \draw [arrow] (xor1.south) -- (x3.north);
    \draw [arrow,red] (x1.south) -- (xor2.north);
    \draw [arrow,green] (x2.south) -- (xor3.north);
    \draw [arrow,blue] (x3.south) -- (xor4.north);
    \draw [arrow,red] let \p1 = ($(a2)!0.45!(a1)$), \p2 = ($(a1)!0.5!(s1)$), \p3 = ($(s2)!0.5!(s1)$) in (x1.east) -| (\x1,\y2)  |- (\x3,\y2) |- (s1.west);
    \draw [arrow,green] let \p1 = ($(a1)!0.5!(a3)-(a1)+(a3)$), \p2 = ($(a2)!0.5!(xor2)$), \p3 = ($(s2)!0.5!(s1)-(s1)+(s2)$) in (x2.east) -| (\x1,\y2)  -| (\x3,\y2) |- (s2.west);
    \draw [arrow,blue] let \p1 = ($(a1)!0.45!(a3)$), \p2 = ($(a3)!0.5!(s3)$), \p3 = ($(s1)!0.5!(s3)$) in (x3.east) -| (\x1,\y2)  |- (\x3,\y2) |- (s3.west);
    \draw [arrow] (xor2.south) -- (a2.north);
    \draw [arrow] (xor3.south) -- (a3.north);
    \draw [arrow] (xor4.south) -- (a1.north);
    \draw [arrow] (a1.south) |- ($(a1)!0.5!(s1)$) -| (s1.north);
    \draw [arrow] (a2.south) |- ($(a2)!0.5!(s2)$) -| (s2.north);
    \draw [arrow] (a3.south) |- ($(a3)!0.5!(s3)$) -| (s3.north);
    \draw [arrow] (s1.south) |- ($(s1)!0.5!(stop)$) -| (stop.north);
    \draw [arrow] (s2.south) |- ($(s1)!0.5!(stop)$) -| (stop.north);
    \draw [arrow] (s3.south) |- ($(s1)!0.5!(stop)$) -| (stop.north);
\end{tikzpicture}

\end{document}


==> tikz/xor.tex <==
% Tikz File 'xor.tex'
\documentclass{standalone}

% Notes on standalone tikz: https://tex.stackexchange.com/questions/79594/outsourcing-tikz-code
\usepackage{tikz,tikzscale}
\usetikzlibrary{shapes.geometric, arrows,positioning,calc,decorations.pathreplacing}

% tikz flowchart styling
% https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=orange!30]
\tikzstyle{data} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{every node}=[font=\footnotesize] % Changed size of all font

\begin{document}

\begin{tikzpicture}[node distance=0.4cm]
    % Nodes
    \node (start) [startstop] {Start XOR Computation};
    \node (s1) [io, below left = of start] {$X_iA_i$};
    \node (s2) [io, below right = of start] {$Y_iB_i$};
    \node (yi) [data, below right = 0.5cm of s1] {$Y_i$};
    \node (xi) [data, below left = 0.5cm of s1] {$X_i$};
    \node (ai) [data, below left = 0.5cm of s2] {$A_i$};
    \node (bi) [data, below right = 0.5cm of s2] {$B_i$};
    \node (xor1) [process, below = 0.3cm of yi] {XOR};
    \node (xor2) [process, below = 0.3cm of ai] {XOR};
    \node (zi) [data, below = 0.3cm of xor1] {$Z_i$};
    \node (ci) [data, below = 0.3cm of xor2] {$C_i$};
    \node (s3) [io, below = of $(zi)!0.5!(ci)$)] {$Z_iC_i$};
    \node (stop) [startstop, below = 0.3cm of s3] {Finish XOR Computation};
    % Arrows
    \draw [arrow] (start.south) |- ($(start.south) - (0,1mm)$) -| (s1.north);
    \draw [arrow] (start.south) |- ($(start.south) - (0,1mm)$) -| (s2.north);
    \draw [arrow,red] (s1.south) |- ($(s1.south) - (0,1mm)$) -| (xi.north);
    \draw [arrow,red] (s1.south) |- ($(s1.south) - (0,1mm)$) -| (ai.north);
    \draw [arrow,blue] (s2.south) |- ($(s2.south) - (0,1.5mm)$) -| (yi.north);
    \draw [arrow,blue] (s2.south) |- ($(s2.south) - (0,1.5mm)$) -| (bi.north);
    \draw [arrow] (xi.south) |- (xor1.west);
    \draw [arrow] (ai.south) -- (xor2.north);
    \draw [arrow] (yi.south) -- (xor1.north);
    \draw [arrow] (bi.south) |- (xor2.east);
    \draw [arrow] (xor1.south) -- (zi.north);
    \draw [arrow] (xor2.south) -- (ci.north);
    \draw [arrow] (zi.south) |- (s3.west);
    \draw [arrow] (ci.south) |- (s3.east);
    \draw [arrow] (s3.south) -- (stop.north);
\end{tikzpicture}

\end{document}

